Identification over Compound Multiple-Input Multiple-Output Broadcast Channels

The identification capacity region of the compound broadcast channel is determined under an average error criterion, where the sender has no channel state information. We give single-letter identification capacity formulas for discrete channels and multiple-input multiple-output Gaussian channels under an average input constraint. The capacity theorems apply to general discrete memoryless broadcast channels. This is in contrast to the transmission setting, where the capacity is only known for special cases, notably the degraded broadcast channel and the multiple-input multiple-output broadcast channel with private messages. Furthermore, the identification capacity region of the compound multiple-input multiple-output broadcast channel can be larger than the transmission capacity region. This is a departure from the single-user behavior of identification, since the identification capacity of a single-user channel equals the transmission capacity.

==> fig/bsc.tikz <==
\newif\ifqtikz\qtikzfalse

% settings for qtikz
%\qtikztrue

\ifqtikz
%\newif\iftumcd\tumcdfalse

\def\capID{\mathsf{C}_{\textrm{ID}}}
\def\capSAID{\mathsf{C}_{\textrm{ID}}}
\def\capT{\mathsf{C}_{\textrm{T}}}

\usetikzlibrary{math}

\input{infoth.tikz}

\edef\colorT{\iftumcd TUMRed\else red\fi}
\edef\colorID{\iftumcd TUMBlue\else blue\fi}
\edef\colorIDo{\iftumcd TUMRed\else red\fi}
\fi

\newcommand{\bscTikz}[1][1]{

\begin{tikzpicture}[auto,inner sep=0.5ex, thick, node distance=2cm and 2cm, box/.style={draw,inner sep=1ex},scale=#1]
  \node (X) at (0,0) {$X$};
  \node (Y) at (4cm,0) {$Y$};
  \matrix[ampersand replacement=\&, row sep=1.5cm, column sep=2.5cm,anchor=west] at (X.east) {
    \node (X1) {$1$}; \& \node (Y1) {$1$}; \\
    \node (X2) {$2$}; \& \node (Y2) {$2$}; \\
  };
  \draw[->] (X1) -- node[above] {$1-\delta$} (Y1);
  \draw[->] (X2) -- node[below] {$1-\delta$} (Y2);
  \draw[->] (X1) -- node[pos=0.33,above] {$\delta$} (Y2);
  \draw[->] (X2) -- node[pos=0.33,below] {$\delta$} (Y1);
\end{tikzpicture}

}

\ifqtikz
\bscTikz
\fi


==> fig/rateRegion_bs-bc.tikz <==
\newif\ifqtikz\qtikzfalse

% settings for qtikz
%\qtikztrue

\ifqtikz
%\newif\iftumcd\tumcdfalse

\def\capID{\mathsf{C}_{\textrm{ID}}}
\def\capSAID{\mathsf{C}_{\textrm{ID}}}
\def\capT{\mathsf{C}_{\textrm{T}}}

\usetikzlibrary{fpu}
\usetikzlibrary{math}

\input{infoth.tikz}

\edef\colorT{\iftumcd TUMRed\else red\fi}
\edef\colorID{\iftumcd TUMBlue\else blue\fi}
\edef\colorIDo{\iftumcd TUMRed\else red\fi}
\fi

\newcommand{\rateRegionBSBC}[3][20]{

\pgfkeys{/pgf/fpu}
\pgfkeys{/pgf/fpu/output format=fixed}
\tikzmath{
 real \dda, \ddb;
 \dda = #2;
 \ddb = #3;
 function R2(\x) { return Ibin(0.5, fold(\x,\ddb)); };
 function R1(\x) { return Ibin(fold(\x, \dda), \dda); };
}
\pgfkeys{/pgf/fpu=false}

\begin{tikzpicture}[auto,inner sep=1ex, thick, node distance=2cm and 2cm, box/.style={draw,inner sep=1ex}, scale=#1]
\pgfkeys{/pgf/number format=fixed}
\pgfkeys{/pgf/number format/precision=3}
\draw[->] (0,0) -- (0, {Ibin(0.5,\ddb)+0.03}) node[above] {$R_2$};
\draw[->] (0,0) -- ({Ibin(0.5,\dda)+0.03}, 0) node[right] {$R_1$};

\draw[color=\colorID] (0, {Ibin(0.5,\ddb)}) -- +({Ibin(0.5,\dda)}, 0) node[below left] {$\capSAID$} -- ({Ibin(0.5,\dda)}, 0);
\draw (0, {Ibin(0.5,\ddb)}) -- +(-0.008,0) node [left] {$\pgfmathparse{Ibin(0.5,\ddb)}\pgfmathprintnumber\pgfmathresult$};
\draw ({Ibin(0.5,\dda)}, 0) -- +(0,-0.008) node [below]
 {$\pgfmathparse{Ibin(0.5,\dda)}\pgfmathprintnumber\pgfmathresult$};

\draw[thin,color=gray] ({Ibin(0.5,\dda)},0) -- node[sloped,below] {Time Sharing} (0,{Ibin(0.5,\ddb)});
\pgfkeys{/pgf/fpu}
\pgfkeys{/pgf/fpu/output format=fixed}
\draw[dashed,color=\colorT] plot [domain=0:0.5,samples=150] ({R1(\x)}, {R2(\x)});
\pgfkeys{/pgf/fpu=false}
\draw[color=\colorT] ({R1(0.12)}, {R2(0.12)}) node[above] {$\capT$};
\end{tikzpicture}
}

\ifqtikz
\rateRegionBSBC{0.00001}{0.05}
\fi


==> fig/rateRegion_gaussBC.tikz <==
\newif\ifqtikz\qtikzfalse

% settings for qtikz
%\qtikztrue

\ifqtikz
%\newif\iftumcd\tumcdfalse

\def\capID{\mathsf{C}_{\textrm{ID}}}
\def\capSAID{\mathsf{C}_{\textrm{ID}}}
\def\capT{\mathsf{C}_{\textrm{T}}}

\usetikzlibrary{fpu}
\usetikzlibrary{math}

\input{infoth.tikz}

\edef\colorT{\iftumcd TUMRed\else red\fi}
\edef\colorID{\iftumcd TUMBlue\else blue\fi}
\edef\colorIDo{\iftumcd TUMRed\else red\fi}
\fi

\newcommand{\rateRegionGaussBC}[3][20]{

\pgfkeys{/pgf/fpu}
\pgfkeys{/pgf/fpu/output format=fixed}
\tikzmath{
 real \dda, \ddb;
 \SNRa = #2;
 \SNRb = #3;
 function R2(\x) { return Igauss((1-\x)*\SNRb/(\x*\SNRb + 1)); };
 function R1(\x) { return Igauss(\x*\SNRa); };
 \Ra = R1(1);
 \Rb = R2(0);
}
\pgfkeys{/pgf/fpu=false}



\begin{tikzpicture}[auto,inner sep=1ex, thick, node distance=2cm and 2cm, box/.style={draw,inner sep=1ex},scale=#1]
\pgfkeys{/pgf/number format=fixed}
\pgfkeys{/pgf/number format/precision=3}
\draw[->] (0,0) -- (0, {\Rb+0.15}) node[above] {$R_2$};
\draw[->] (0,0) -- ({\Ra+0.15}, 0) node[right] {$R_1$};

\draw[color=\colorID] (0, \Rb) -- +(\Ra, 0) node[below left] {$\capSAID$} -- (\Ra, 0);
\draw (0, \Rb) -- +(-0.08,0) node [left] {$\pgfmathprintnumber{\Rb}$}; %\min_s \frac{1}{2}\log(g_{2,s}^2 P + 1)$};
\draw (\Ra, 0) -- +(0,-0.08) node [below] {$\pgfmathprintnumber{\Ra}$}; %$\min_s \frac{1}{2}\log(g_{1,s}^2 P + 1)$};

\pgfkeys{/pgf/fpu}
\pgfkeys{/pgf/fpu/output format=fixed}
\draw[dashed,color=\colorT] plot [parametric,domain=0:1,range=0:1,samples=100] ({R1(\x)}, {R2(\x)});
\pgfkeys{/pgf/fpu=false}
\draw[color=\colorT] ({R1(0.18)}, {R2(0.18)}) node[left] {$\capT$};
\end{tikzpicture}
}

\ifqtikz
\rateRegionGaussBC[2]{10^3}{10^2}
\fi

==> fig/rateRegion_mimo5.tikz <==
\newif\ifqtikz\qtikzfalse

% settings for qtikz
%\qtikztrue

\ifqtikz
%\newif\iftumcd\tumcdfalse

\def\capID{\mathsf{C}_{\textrm{ID}}}
\def\capSAID{\mathsf{C}_{\textrm{ID}}}
\def\capT{\mathsf{C}_{\textrm{T}}}

\usetikzlibrary{math}
\usetikzlibrary{fpu}

\input{infoth.tikz}

\edef\colorT{\iftumcd TUMRed\else red\fi}
\edef\colorID{\iftumcd TUMBlue\else blue\fi}
\edef\colorIDo{\iftumcd TUMRed\else red\fi}

\fi

\newcommand{\rateRegionMimoFive}[1][10]{

\def\ticklen{0.01}
\def\xmin{1.3}
\def\ymin{1.3}
\def\Ra{1.6711033571450173}
\def\Rb{1.5061649395916907}

\begin{tikzpicture}[auto,inner sep=1ex, thick, node distance=2cm and 2cm, scale=#1]
\pgfkeys{/pgf/number format=fixed}
\pgfkeys{/pgf/number format/precision=3}
\draw[->] ({\xmin - 0.1}, {\ymin-0.05}) -- ({\xmin - 0.1}, {\Rb + 2*\ticklen}) node[above] {$R_2$};
\draw[->] ({\xmin - 0.05}, {\ymin - 0.1}) -- ({\Ra + 2*\ticklen}, {\ymin - 0.1}) node[right] {$R_1$};

\draw (\xmin, {\ymin - 0.1}) -- +(0, -\ticklen) node[below] {$\pgfmathprintnumber{\xmin}$};
\draw (\Ra, {\ymin - 0.1}) -- +(0, -\ticklen) node[below] {$\pgfmathprintnumber{\Ra}$};
\draw ({\xmin - 0.1}, \ymin) -- +(-\ticklen, 0) node[left] {$\pgfmathprintnumber{\ymin}$};
\draw ({\xmin - 0.1}, \Rb) -- +(-\ticklen, 0) node[left] {$\pgfmathprintnumber{\Rb}$};

\pgfkeys{/pgf/fpu}
\pgfkeys{/pgf/fpu/output format=fixed}
\draw[color=\colorIDo,smooth,dashed]
  plot file {fig/rateRegion_mimo5.convex.table};
\draw[color=\colorID,smooth]
  ({\xmin-0.1}, \Rb)
  -- plot file {fig/rateRegion_mimo5.opt.table}
  -- (\Ra, {\ymin-0.1});
\pgfkeys{/pgf/fpu=false}
\draw[color=\colorID] (\Rb, \Rb) node[below left] {$\capSAID$};
\end{tikzpicture}
}

\ifqtikz
\rateRegionMimoFive
\fi


==> fig/rateRegion_z-BC.tikz <==
\newif\ifqtikz\qtikzfalse

% settings for qtikz development
%\qtikztrue

\ifqtikz
%\newif\iftumcd\tumcdfalse

\def\capID{\mathsf{C}_{\textrm{ID}}}
\def\capSAID{\mathsf{C}_{\textrm{ID}}}
\def\capT{\mathsf{C}_{\textrm{T}}}

\usetikzlibrary{math}
\usetikzlibrary{fpu}

\input{infoth.tikz}

\edef\colorT{\iftumcd TUMRed\else red\fi}
\edef\colorID{\iftumcd TUMBlue\else blue\fi}
\edef\colorIDo{\iftumcd TUMRed\else red\fi}
\fi

\pgfkeys{/pgf/fpu}
\pgfkeys{/pgf/fpu/output format=fixed}
\tikzmath{
 function R(\p,\d) { return IzChannel(\p,\d); };
 function zp(\d) { return zChannelPopt(\d); };
}
\pgfkeys{/pgf/fpu=false}

\newcommand{\rateRegionZBC}[2][50]{

\pgfkeys{/pgf/fpu}
\pgfkeys{/pgf/fpu/output format=fixed}
\tikzmath{
 real \dda, \ddb, \zp, \Rzp, \Rzpc, \Rb;
 \dda = #2;
 \zp = zp(\dda);
 \Rzp = R(\zp, \dda);
 \Rzpc = R(1-\zp, \dda);
 %
 %\Rb = R(zp(\dda), \ddb);
}
\pgfkeys{/pgf/fpu=false}



\begin{tikzpicture}[auto,inner sep=1ex, thick, node distance=2cm and 2cm, scale=#1]
\pgfkeys{/pgf/number format=fixed}
\pgfkeys{/pgf/number format/precision=4}
\draw[->] (0,0) -- (0, {\Rzp + 0.005}) node[above] {$R_2$};
\draw[->] (0,0) -- ({\Rzp+0.005}, 0) node[right] {$R_1$};

\draw[] (0, \Rzp) -- +(-0.002,0) node [left] {\pgfmathprintnumber{\Rzp}};
\draw[](\Rzp, 0) -- +(0,-0.002) node [below] {\pgfmathprintnumber{\Rzp}}; %$\max_p \min_s \Phi(p, \epsilon_s)$};

\pgfkeys{/pgf/fpu}
\pgfkeys{/pgf/fpu/output format=fixed}
\draw[color=\colorID]
  (0,\Rzp) -- +(\Rzpc,0)
  plot [parametric,domain=\zp:1-\zp,samples=150] ({R(\x,\dda)}, {R(1-\x, \dda)})
  (\Rzp,0) -- +(0, \Rzpc);
\pgfkeys{/pgf/fpu=false}
\draw[color=\colorID] (\Rzp, \Rzpc) node[left] {$\capSAID$};
\end{tikzpicture}
}

\ifqtikz
\rateRegionZBC{0.1}
\fi


==> fig/z-bc.tikz <==
\newif\ifqtikz\qtikzfalse

% settings for qtikz
%\qtikztrue

\ifqtikz
%\newif\iftumcd\tumcdfalse

\def\capID{\mathsf{C}_{\textrm{ID}}}
\def\capSAID{\mathsf{C}_{\textrm{ID}}}
\def\capT{\mathsf{C}_{\textrm{T}}}

\usetikzlibrary{math}

\input{infoth.tikz}
\fi

\edef\colorYb{\iftumcd TUMBlue\else blue\fi}

\newcommand{\zBCTikz}{

\begin{tikzpicture}[auto,inner sep=0.5ex, thick, node distance=2cm and 2cm, box/.style={draw,inner sep=1ex}]
  \matrix[ampersand replacement=\&, row sep=1cm] (X) at (0,0) {
	\node (X=1) {$(1-p)$}; \& \node (X1) {$1$}; \\
    \node {$X$}; \\
	\node (X=2) {$(p)$}; \& \node (X2) {$2$}; \\
  };
  \matrix[ampersand replacement=\&, row sep=0.2cm,anchor=west] at (4cm,0) {
    \node (Y11) {$1$}; \\
    \& \node (Y1) {$Y_1$}; \\
    \node (Y12) {$2$}; \\
	\node {\strut}; \\
    \node[color=\colorYb] (Y21) {$1$}; \\
    \& \node[color=\colorYb] (Y2) {$Y_2$}; \\
	\node [color=\colorYb](Y22) {$2$}; \\
  };
  \draw[->] (X1) -- node[above left] {$1$} (Y11);
  \draw[->] (X2) -- node[pos=0.2,below] {$\epsilon$} (Y12);
  \draw[->] (X2) -- node[sloped,pos=0.15,above] {$1-\epsilon$} (Y11);

  \draw[->,color=\colorYb,dashed] (X1) -- node[pos=0.2,above] {$\epsilon$} (Y21);
  \draw[->,color=\colorYb,dashed] (X2) -- node[below left] {$1$} (Y22);
  \draw[->,color=\colorYb,dashed] (X1) -- node[sloped,pos=0.15,below] {$1-\epsilon$} (Y22);

\end{tikzpicture}
}

\ifqtikz
\zBCTikz
\fi


==> fig/z-channel.tikz <==
\newif\ifqtikz\qtikzfalse

% settings for qtikz
%\qtikztrue

\ifqtikz
%\newif\iftumcd\tumcdfalse

\def\capID{\mathsf{C}_{\textrm{ID}}}
\def\capSAID{\mathsf{C}_{\textrm{ID}}}
\def\capT{\mathsf{C}_{\textrm{T}}}

\usetikzlibrary{math}

\input{infoth.tikz}

\edef\colorT{\iftumcd TUMRed\else red\fi}
\edef\colorID{\iftumcd TUMBlue\else blue\fi}
\edef\colorIDo{\iftumcd TUMRed\else red\fi}
\fi

\newcommand{\zChannelTikz}[3][]{

\begin{tikzpicture}[auto,inner sep=0.5ex, thick, node distance=2cm and 2cm, Y/.style={#1}]
  \matrix[ampersand replacement=\&, row sep=0.55cm] (X) at (0,0) {
	\node (X=1) {$(1-p)$}; \& \node (X1) {$1$}; \\
    \node {#2}; \\
	\node (X=2) {$(p)$}; \& \node (X2) {$2$}; \\
  };
  \node[Y] (Y) at (5cm,0) {#3};

  \draw[->,Y] (X1) -- node[above] {$1$} +(3.5cm,0) node[right] (Y1) {$1$};
  \draw[->,Y] (X2) -- node[below] {$\epsilon$} +(3.5cm,0) node[right] (Y2) {$2$};
  %\draw[->] (X1) -- node[Y,pos=0.33,above] {$\epsilon$} (Y2);
  \draw[->,Y] (X2) -- node[sloped,pos=0.33,above] {$1-\epsilon$} (Y1);

\end{tikzpicture}
}

\ifqtikz
\zChannelTikz[blue,dashed]{X}{Y}
\fi

